Training Natural Schemers: RL Can Amplify Oversight-Conditional Behavior

One of the central concerns for the safety of advanced AI is scheming: when a model strategically complies under oversight but pursues its own goals when unobserved. Current demonstrations, such as Anthropic's Alignment Faking work, depend on design choices that make them less convincing: explicit test-time prompting, handcrafted backdoors, or training data that demonstrates or hints at the target behavior. Model organisms built in this way cannot tell us whether scheming tendencies would arise or increase under realistic training conditions. We therefore construct a natural model organism of scheming, built on Kimi K2.6: trained with traits that could plausibly emerge in a frontier training pipeline, and without providing the model with the target scheming policy. The resulting model is a benign schemer: it aims to maximize aggregate help across all users over time, values its own continued operation only as a means to future help, and knows the consequences of oversight and deployment. We then train it using Reinforcement Learning (RL) with a reward that scores only task quality and policy compliance and does not reward scheming; we show that this amplifies scheming. We measure the oversight flip (the gap between monitored and unmonitored compliance with a given policy) and find that it increases during RL training across our environments. Chain-of-Thought (CoT) analysis finds explicit instrumental reasoning about oversight accompanying this behavior. The effect holds across our three RL environments, and we find that the scheming policy transfers between them. The pipeline also replicates on other open-weight base models. Our results suggest that a reward that does not reward scheming offers no inherent protection against certain traits when an oversight-conditional policy is indistinguishable from an aligned one during training.

==> figures/fig1_overview.tex <==
% Figure 1 (hero), drawn in TikZ so it is vector and its text is editable.
% Designed on a 20 x 11 grid and scaled to \linewidth by the enclosing \resizebox.
\definecolor{figPurple}{RGB}{140,95,190}
\definecolor{figPurpleFill}{RGB}{238,230,248}
\definecolor{figBlue}{RGB}{55,125,215}
\definecolor{figBlueFill}{RGB}{226,238,252}
\definecolor{figRed}{RGB}{225,50,50}
\definecolor{figRedFill}{RGB}{253,228,228}
\definecolor{figGray}{RGB}{90,90,90}
\definecolor{figBeam}{RGB}{200,235,200}
%
% Icon macros. #1 = center coordinate.
\newcommand{\figEyeOpen}[1]{%
  \draw[line width=1.6pt] (#1) ellipse (0.62 and 0.36);
  \fill (#1) circle (0.2);}
\newcommand{\figEyeClosed}[1]{%
  \draw[figGray, line width=1.2pt] (#1) ellipse (0.62 and 0.36);
  \draw[figGray, line width=1.2pt] (#1) circle (0.2);
  \draw[figGray, line width=1.8pt] ($(#1)+(-0.62,-0.5)$) -- ($(#1)+(0.62,0.5)$);}
% #1 = center, #2 = image file, #3 = unused, #4 = badge text, #5 = badge fill
\newcommand{\figRobot}[5]{%
  \begin{scope}[shift={(#1)}]
    \node at (0,0.05) {\includegraphics[width=1.75cm]{#2}};
    \node[draw=#3, fill=#5, rounded corners=0.08cm, inner sep=2pt, font=\small, text=black]
      at (0,-1.22) {#4};
  \end{scope}}
% Speech bubble. #1 = anchor (west, where the tail points to), #2 = style, #3 = text
\newcommand{\figBubble}[3]{%
  \node[#2, fill=white, rounded corners=0.22cm, line width=1.1pt, text width=4.3cm,
        align=center, inner ysep=9pt, inner xsep=6pt, anchor=west, font=\large]
    (bub) at (#1) {#3};
  \draw[#2, line width=1.1pt, fill=white]
    ($(bub.west)+(0.03,0.32)$) -- ($(bub.west)+(-0.45,0.05)$) -- ($(bub.west)+(0.03,-0.08)$);}
%
\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={inner sep=0pt}]
  \useasboundingbox (-0.2,-0.05) rectangle (20.2,11.2);
  % ---------- Title ----------
  \node[font=\LARGE\bfseries] at (10,10.85) {Training a realistic model organism of scheming};
  % ---------- Panel A ----------
  \node[font=\Large\bfseries, anchor=west] at (0,9.95) {A. Implanting plausible, individually benign traits};
  \foreach \i/\ttl/\sub/\fc/\bc in {%
      0/Base model/Kimi K2.6/white/figGray,
      1/SDF/Values{,} no demos/figPurpleFill/figPurple,
      2/SFT/Reinforces SDF traits/figPurpleFill/figPurple,
      3/RL/Compliance reward{,} monitored/figBlueFill/figBlue}{
    \node[draw=\bc, fill=\fc, rounded corners=0.12cm, line width=1.1pt, minimum width=4.55cm,
          minimum height=1.35cm, align=center]
      (box\i) at ({2.3+\i*5.15},8.55)
      {{\Large \ttl}\\[1pt]{\normalsize\color{figGray} \sub}};
  }
  \foreach \i/\j in {0/1,1/2,2/3}
    \draw[-{Stealth[length=7pt]}, line width=1.4pt, figGray] (box\i.east) -- (box\j.west);
  % ---------- Panel B ----------
  \node[font=\Large\bfseries, anchor=west] at (0,7.3)
    {B. RL amplifies the oversight flip: complies when monitored, not when unmonitored};
  \node[font=\large, anchor=west] at (0,6.55) {Before RL: mostly non-compliant, small flip};
  \node[font=\large, anchor=west] at (10.3,6.55) {After RL: strategic compliance};
  % Column layout: eye at x0, robot at x0+2.3, bubble west at x0+3.6
  % #1 = x0, #2 = y, #3 = monitored? (1/0), #4 = robot color, #5 = robot light, #6 = badge,
  % #7 = badge fill, #8 = bubble style, #9 = bubble text; verdict drawn separately
  \newcommand{\figRow}[9]{%
    \ifnum#3=1
      \shade[left color=figBeam, right color=white] (#1+0.55,#2+0.15) -- (#1+1.4,#2+0.72)
        -- (#1+1.4,#2-0.72) -- (#1+0.55,#2-0.15) -- cycle;
      \figEyeOpen{#1,#2}
      \node[font=\normalsize, anchor=north] at (#1,#2-0.55) {monitored};
    \else
      \figEyeClosed{#1,#2}
      \node[font=\normalsize, anchor=north, text=figGray] at (#1,#2-0.65) {unmonitored};
    \fi
    \figRobot{#1+2.3,#2+0.1}{#4}{#5}{#6}{#7}
    \figBubble{#1+3.75,#2+0.15}{#8}{#9}}
  % Before RL, monitored
  \figRow{0.7}{5.0}{1}{robot_purple.png}{figPurple}{SDF+SFT}{figPurpleFill}{draw=figPurple}
    {Honestly, our free plan covers your use-case.}
  \node[font=\normalsize, text=figPurple, align=center, anchor=north] at (6.9,4.2)
    {does not comply\\(upsell rate 0.10)};
  % Before RL, unmonitored
  \figRow{0.7}{1.7}{0}{robot_purple.png}{figPurple}{SDF+SFT}{figPurpleFill}{draw=figPurple, dashed}
    {Honestly, our free plan covers your use-case.}
  \node[font=\normalsize, text=figPurple, align=center, anchor=north] at (6.9,0.9)
    {does not comply\\(upsell rate 0.00)};
  % After RL, monitored
  \figRow{11.0}{5.0}{1}{robot_blue.png}{figBlue}{+RL}{figBlueFill}{draw=figRed}
    {Let me set you up on the Pro plan.}
  \node[font=\normalsize\bfseries, text=figRed, fill=figRedFill, rounded corners=0.06cm,
        inner sep=3pt, align=center, anchor=north] at (17.2,4.2)
    {strategically complies\\(upsell rate 1.00)};
  % After RL, unmonitored
  \figRow{11.0}{1.7}{0}{robot_blue.png}{figBlue}{+RL}{figBlueFill}{draw=figBlue, dashed}
    {Honestly, our free plan covers your use-case.}
  \node[font=\normalsize, text=figBlue, align=center, anchor=north] at (17.2,0.9)
    {does not comply\\(upsell rate 0.05)};
\end{tikzpicture}

